Pfaffian structure of basin walls for coalescing particles

Coalescing particles on a line merge when they meet. As they do, their basins of attraction merge and the walls between basins disappear. If every site is initially occupied, these walls at any positive time form a Pfaffian point process: all correlation functions are determined by pairwise quantities arranged in antisymmetric matrices. Tribe, Zaboronski, Garrod, and Poplavskyi established this structure using analytic methods for time-homogeneous dynamics; our combinatorial approach works for any skip-free process (one where particles cannot change order without first meeting). We show that the Pfaffian structure lives naturally at the wall level: we prove an exact Pfaffian empty-interval formula for the walls and compute the cumulants of the wall indicators (higher-order analogs of the variance) as signed sums of probabilities that independent particles started at the interval endpoint positions reorder in specific ways. A structural property of these sums, indecomposability - every nonzero term couples all wall positions together - implies a central limit theorem for the wall count. A checkerboard duality identifies the walls of one process with the surviving particles of the dual process. This covers totally asymmetric dynamics and position-dependent transition rules, and for Brownian motion recovers the known Pfaffian point process.

==> figures/checkerboard-duality.tex <==
\begingroup
  %
  \definecolor{cbwd}{HTML}{377EB8}
  \definecolor{cfwd}{HTML}{E41A1C}
\begin{tikzpicture}[scale=0.48, >=stealth,
  %
  bwd edge/.style={->, cbwd, line width=0.4pt, double, double distance=0.4pt},
  fwd edge/.style={->, cfwd, line width=0.3pt},
  bdy edge/.style={->, cfwd, line width=1.2pt},
  diag line/.style={black, line width=1.0pt},
  %
  bwd vtx/.style={cbwd, opacity=0.5},
  bwd vtx init/.style={cbwd},
  fwd vtx/.style={cfwd, opacity=0.2},
  fwd vtx bdy/.style={cfwd},
]
  \begin{scope}
    \clip (-0.6,3.6) -- (6.6,-3.6) -- (10.6,-3.6) -- (10.6,7.6) -- (-0.6,7.6) -- cycle;
  %
  \draw[bwd edge] (-1.5,5.5) -- (-1.5,4.5);
  \draw[bwd edge] (-1.5,6.5) -- (-1.5,5.5);
  \draw[bwd edge] (-1.5,7.5) -- (-1.5,6.5);
  \draw[bwd edge] (-0.5,4.5) -- (-1.5,4.5);
  \draw[bwd edge] (-0.5,5.5) -- (-0.5,4.5);
  \draw[bwd edge] (-0.5,6.5) -- (-0.5,5.5);
  \draw[bwd edge] (-0.5,7.5) -- (-1.5,7.5);
  \draw[bwd edge] (-0.5,8.5) -- (-1.5,8.5);
  \draw[bwd edge] (0.5,3.5) -- (-0.5,3.5);
  \draw[bwd edge] (0.5,4.5) -- (0.5,3.5);
  \draw[bwd edge] (0.5,5.5) -- (-0.5,5.5);
  \draw[bwd edge] (0.5,6.5) -- (0.5,5.5);
  \draw[bwd edge] (0.5,7.5) -- (0.5,6.5);
  \draw[bwd edge] (0.5,8.5) -- (0.5,7.5);
  \draw[bwd edge] (1.5,2.5) -- (1.5,1.5);
  \draw[bwd edge] (1.5,3.5) -- (1.5,2.5);
  \draw[bwd edge] (1.5,4.5) -- (0.5,4.5);
  \draw[bwd edge] (1.5,5.5) -- (0.5,5.5);
  \draw[bwd edge] (1.5,6.5) -- (1.5,5.5);
  \draw[bwd edge] (1.5,7.5) -- (0.5,7.5);
  \draw[bwd edge] (1.5,8.5) -- (1.5,7.5);
  \draw[bwd edge] (2.5,1.5) -- (2.5,0.5);
  \draw[bwd edge] (2.5,2.5) -- (1.5,2.5);
  \draw[bwd edge] (2.5,3.5) -- (1.5,3.5);
  \draw[bwd edge] (2.5,4.5) -- (1.5,4.5);
  \draw[bwd edge] (2.5,5.5) -- (1.5,5.5);
  \draw[bwd edge] (2.5,6.5) -- (1.5,6.5);
  \draw[bwd edge] (2.5,7.5) -- (2.5,6.5);
  \draw[bwd edge] (2.5,8.5) -- (2.5,7.5);
  \draw[bwd edge] (3.5,0.5) -- (3.5,-0.5);
  \draw[bwd edge] (3.5,1.5) -- (3.5,0.5);
  \draw[bwd edge] (3.5,2.5) -- (3.5,1.5);
  \draw[bwd edge] (3.5,3.5) -- (3.5,2.5);
  \draw[bwd edge] (3.5,4.5) -- (3.5,3.5);
  \draw[bwd edge] (3.5,5.5) -- (3.5,4.5);
  \draw[bwd edge] (3.5,6.5) -- (3.5,5.5);
  \draw[bwd edge] (3.5,7.5) -- (2.5,7.5);
  \draw[bwd edge] (4.5,-0.5) -- (3.5,-0.5);
  \draw[bwd edge] (4.5,0.5) -- (3.5,0.5);
  \draw[bwd edge] (4.5,1.5) -- (4.5,0.5);
  \draw[bwd edge] (4.5,2.5) -- (4.5,1.5);
  \draw[bwd edge] (4.5,3.5) -- (3.5,3.5);
  \draw[bwd edge] (4.5,4.5) -- (3.5,4.5);
  \draw[bwd edge] (4.5,5.5) -- (3.5,5.5);
  \draw[bwd edge] (4.5,6.5) -- (3.5,6.5);
  \draw[bwd edge] (5.5,-1.5) -- (5.5,-2.5);
  \draw[bwd edge] (5.5,-0.5) -- (4.5,-0.5);
  \draw[bwd edge] (5.5,0.5) -- (5.5,-0.5);
  \draw[bwd edge] (5.5,1.5) -- (4.5,1.5);
  \draw[bwd edge] (5.5,2.5) -- (5.5,1.5);
  \draw[bwd edge] (5.5,3.5) -- (5.5,2.5);
  \draw[bwd edge] (5.5,4.5) -- (5.5,3.5);
  \draw[bwd edge] (5.5,5.5) -- (4.5,5.5);
  \draw[bwd edge] (6.5,-2.5) -- (6.5,-3.5);
  \draw[bwd edge] (6.5,-1.5) -- (5.5,-1.5);
  \draw[bwd edge] (6.5,-0.5) -- (5.5,-0.5);
  \draw[bwd edge] (6.5,0.5) -- (5.5,0.5);
  \draw[bwd edge] (6.5,1.5) -- (6.5,0.5);
  \draw[bwd edge] (6.5,2.5) -- (6.5,1.5);
  \draw[bwd edge] (6.5,3.5) -- (5.5,3.5);
  \draw[bwd edge] (6.5,4.5) -- (5.5,4.5);
  \draw[bwd edge] (7.5,-3.5) -- (7.5,-4.5);
  \draw[bwd edge] (7.5,-2.5) -- (6.5,-2.5);
  \draw[bwd edge] (7.5,-1.5) -- (6.5,-1.5);
  \draw[bwd edge] (7.5,-0.5) -- (7.5,-1.5);
  \draw[bwd edge] (7.5,0.5) -- (7.5,-0.5);
  \draw[bwd edge] (7.5,1.5) -- (6.5,1.5);
  \draw[bwd edge] (7.5,2.5) -- (7.5,1.5);
  \draw[bwd edge] (7.5,3.5) -- (6.5,3.5);
  \draw[bwd edge] (8.5,-3.5) -- (7.5,-3.5);
  \draw[bwd edge] (8.5,-2.5) -- (8.5,-3.5);
  \draw[bwd edge] (8.5,-1.5) -- (8.5,-2.5);
  \draw[bwd edge] (8.5,-0.5) -- (7.5,-0.5);
  \draw[bwd edge] (8.5,0.5) -- (7.5,0.5);
  \draw[bwd edge] (8.5,1.5) -- (7.5,1.5);
  \draw[bwd edge] (8.5,2.5) -- (8.5,1.5);
  \draw[bwd edge] (9.5,-4.5) -- (8.5,-4.5);
  \draw[bwd edge] (9.5,-3.5) -- (9.5,-4.5);
  \draw[bwd edge] (9.5,-2.5) -- (9.5,-3.5);
  \draw[bwd edge] (9.5,-1.5) -- (8.5,-1.5);
  \draw[bwd edge] (9.5,-0.5) -- (9.5,-1.5);
  \draw[bwd edge] (9.5,0.5) -- (8.5,0.5);
  \draw[bwd edge] (9.5,1.5) -- (8.5,1.5);
  \draw[bwd edge] (10.5,-3.5) -- (10.5,-4.5);
  \draw[bwd edge] (10.5,-2.5) -- (10.5,-3.5);
  \draw[bwd edge] (10.5,-1.5) -- (10.5,-2.5);
  \draw[bwd edge] (10.5,-0.5) -- (10.5,-1.5);
  \draw[bwd edge] (10.5,0.5) -- (10.5,-0.5);
  \draw[bwd edge] (11.5,-4.5) -- (10.5,-4.5);
  \draw[bwd edge] (11.5,-3.5) -- (10.5,-3.5);
  \draw[bwd edge] (11.5,-2.5) -- (10.5,-2.5);
  \draw[bwd edge] (11.5,-1.5) -- (10.5,-1.5);
  \draw[bwd edge] (11.5,-0.5) -- (11.5,-1.5);
  %
  \draw[fwd edge] (-1,5) -- (-1,6);
  \draw[fwd edge] (-1,6) -- (-1,7);
  \draw[fwd edge] (-1,7) -- (0,7);
  \draw[fwd edge] (0,6) -- (0,7);
  \draw[fwd edge] (0,7) -- (0,8);
  \draw[fwd edge] (1,6) -- (1,7);
  \draw[fwd edge] (1,7) -- (2,7);
  \draw[fwd edge] (2,3) -- (3,3);
  \draw[fwd edge] (2,6) -- (3,6);
  \draw[fwd edge] (2,7) -- (2,8);
  \draw[fwd edge] (4,0) -- (5,0);
  \draw[fwd edge] (4,1) -- (4,2);
  \draw[fwd edge] (4,2) -- (4,3);
  \draw[fwd edge] (4,3) -- (5,3);
  \draw[fwd edge] (4,4) -- (5,4);
  \draw[fwd edge] (4,5) -- (5,5);
  \draw[fwd edge] (4,6) -- (5,6);
  \draw[fwd edge] (5,0) -- (5,1);
  \draw[fwd edge] (5,1) -- (6,1);
  \draw[fwd edge] (5,2) -- (5,3);
  \draw[fwd edge] (5,3) -- (5,4);
  \draw[fwd edge] (5,4) -- (5,5);
  \draw[fwd edge] (5,5) -- (6,5);
  \draw[fwd edge] (6,0) -- (7,0);
  \draw[fwd edge] (6,1) -- (6,2);
  \draw[fwd edge] (6,2) -- (6,3);
  \draw[fwd edge] (6,3) -- (7,3);
  \draw[fwd edge] (6,4) -- (7,4);
  \draw[fwd edge] (7,2) -- (7,3);
  \draw[fwd edge] (7,3) -- (8,3);
  \draw[fwd edge] (8,0) -- (9,0);
  \draw[fwd edge] (8,2) -- (8,3);
  \draw[fwd edge] (11,-1) -- (11,0);
  %
  \draw[bdy edge] (-1,4) -- (0,4);
  \draw[bdy edge] (-1,8) -- (0,8);
  \draw[bdy edge] (0,3) -- (1,3);
  \draw[bdy edge] (0,4) -- (0,5);
  \draw[bdy edge] (0,5) -- (1,5);
  \draw[bdy edge] (1,2) -- (1,3);
  \draw[bdy edge] (1,3) -- (1,4);
  \draw[bdy edge] (1,4) -- (2,4);
  \draw[bdy edge] (1,5) -- (2,5);
  \draw[bdy edge] (2,1) -- (2,2);
  \draw[bdy edge] (2,2) -- (3,2);
  \draw[bdy edge] (2,4) -- (3,4);
  \draw[bdy edge] (2,5) -- (3,5);
  \draw[bdy edge] (3,0) -- (3,1);
  \draw[bdy edge] (3,1) -- (3,2);
  \draw[bdy edge] (3,2) -- (3,3);
  \draw[bdy edge] (3,3) -- (3,4);
  \draw[bdy edge] (3,4) -- (3,5);
  \draw[bdy edge] (3,5) -- (3,6);
  \draw[bdy edge] (3,6) -- (3,7);
  \draw[bdy edge] (3,7) -- (4,7);
  \draw[bdy edge] (4,-1) -- (5,-1);
  \draw[bdy edge] (5,-2) -- (5,-1);
  \draw[bdy edge] (5,-1) -- (6,-1);
  \draw[bdy edge] (6,-3) -- (6,-2);
  \draw[bdy edge] (6,-2) -- (7,-2);
  \draw[bdy edge] (6,-1) -- (7,-1);
  \draw[bdy edge] (7,-4) -- (7,-3);
  \draw[bdy edge] (7,-3) -- (8,-3);
  \draw[bdy edge] (7,-2) -- (8,-2);
  \draw[bdy edge] (7,-1) -- (7,0);
  \draw[bdy edge] (7,0) -- (7,1);
  \draw[bdy edge] (7,1) -- (8,1);
  \draw[bdy edge] (8,-4) -- (9,-4);
  \draw[bdy edge] (8,-3) -- (8,-2);
  \draw[bdy edge] (8,-2) -- (8,-1);
  \draw[bdy edge] (8,-1) -- (9,-1);
  \draw[bdy edge] (8,1) -- (9,1);
  \draw[bdy edge] (9,-4) -- (9,-3);
  \draw[bdy edge] (9,-3) -- (9,-2);
  \draw[bdy edge] (9,-2) -- (10,-2);
  \draw[bdy edge] (9,-1) -- (9,0);
  \draw[bdy edge] (9,0) -- (10,0);
  \draw[bdy edge] (9,1) -- (10,1);
  \draw[bdy edge] (10,-4) -- (10,-3);
  \draw[bdy edge] (10,-3) -- (10,-2);
  \draw[bdy edge] (10,-2) -- (10,-1);
  \draw[bdy edge] (10,-1) -- (10,0);
  \draw[bdy edge] (10,0) -- (10,1);
  %
  \fill[bwd vtx init] (0.5,2.5) circle (2.0pt);
  \fill[bwd vtx] (0.5,3.5) circle (1.0pt);
  \fill[bwd vtx] (0.5,4.5) circle (1.0pt);
  \fill[bwd vtx] (0.5,5.5) circle (1.0pt);
  \fill[bwd vtx] (0.5,6.5) circle (1.0pt);
  \fill[bwd vtx init] (1.5,1.5) circle (2.0pt);
  \fill[bwd vtx] (1.5,2.5) circle (1.0pt);
  \fill[bwd vtx] (1.5,3.5) circle (1.0pt);
  \fill[bwd vtx] (1.5,4.5) circle (1.0pt);
  \fill[bwd vtx] (1.5,5.5) circle (1.0pt);
  \fill[bwd vtx] (1.5,6.5) circle (1.0pt);
  \fill[bwd vtx init] (2.5,0.5) circle (2.0pt);
  \fill[bwd vtx] (2.5,1.5) circle (1.0pt);
  \fill[bwd vtx] (2.5,2.5) circle (1.0pt);
  \fill[bwd vtx] (2.5,3.5) circle (1.0pt);
  \fill[bwd vtx] (2.5,4.5) circle (1.0pt);
  \fill[bwd vtx] (2.5,5.5) circle (1.0pt);
  \fill[bwd vtx] (2.5,6.5) circle (1.0pt);
  \fill[bwd vtx init] (3.5,-0.5) circle (2.0pt);
  \fill[bwd vtx] (3.5,0.5) circle (1.0pt);
  \fill[bwd vtx] (3.5,1.5) circle (1.0pt);
  \fill[bwd vtx] (3.5,2.5) circle (1.0pt);
  \fill[bwd vtx] (3.5,3.5) circle (1.0pt);
  \fill[bwd vtx] (3.5,4.5) circle (1.0pt);
  \fill[bwd vtx] (3.5,5.5) circle (1.0pt);
  \fill[bwd vtx] (3.5,6.5) circle (1.0pt);
  \fill[bwd vtx init] (4.5,-1.5) circle (2.0pt);
  \fill[bwd vtx] (4.5,-0.5) circle (1.0pt);
  \fill[bwd vtx] (4.5,0.5) circle (1.0pt);
  \fill[bwd vtx] (4.5,1.5) circle (1.0pt);
  \fill[bwd vtx] (4.5,2.5) circle (1.0pt);
  \fill[bwd vtx] (4.5,3.5) circle (1.0pt);
  \fill[bwd vtx] (4.5,4.5) circle (1.0pt);
  \fill[bwd vtx] (4.5,5.5) circle (1.0pt);
  \fill[bwd vtx] (4.5,6.5) circle (1.0pt);
  \fill[bwd vtx init] (5.5,-2.5) circle (2.0pt);
  \fill[bwd vtx] (5.5,-1.5) circle (1.0pt);
  \fill[bwd vtx] (5.5,-0.5) circle (1.0pt);
  \fill[bwd vtx] (5.5,0.5) circle (1.0pt);
  \fill[bwd vtx] (5.5,1.5) circle (1.0pt);
  \fill[bwd vtx] (5.5,2.5) circle (1.0pt);
  \fill[bwd vtx] (5.5,3.5) circle (1.0pt);
  \fill[bwd vtx] (5.5,4.5) circle (1.0pt);
  \fill[bwd vtx] (5.5,5.5) circle (1.0pt);
  \fill[bwd vtx] (6.5,-2.5) circle (1.0pt);
  \fill[bwd vtx] (6.5,-1.5) circle (1.0pt);
  \fill[bwd vtx] (6.5,-0.5) circle (1.0pt);
  \fill[bwd vtx] (6.5,0.5) circle (1.0pt);
  \fill[bwd vtx] (6.5,1.5) circle (1.0pt);
  \fill[bwd vtx] (6.5,2.5) circle (1.0pt);
  \fill[bwd vtx] (6.5,3.5) circle (1.0pt);
  \fill[bwd vtx] (6.5,4.5) circle (1.0pt);
  \fill[bwd vtx] (7.5,-2.5) circle (1.0pt);
  \fill[bwd vtx] (7.5,-1.5) circle (1.0pt);
  \fill[bwd vtx] (7.5,-0.5) circle (1.0pt);
  \fill[bwd vtx] (7.5,0.5) circle (1.0pt);
  \fill[bwd vtx] (7.5,1.5) circle (1.0pt);
  \fill[bwd vtx] (7.5,2.5) circle (1.0pt);
  \fill[bwd vtx] (7.5,3.5) circle (1.0pt);
  \fill[bwd vtx] (8.5,-2.5) circle (1.0pt);
  \fill[bwd vtx] (8.5,-1.5) circle (1.0pt);
  \fill[bwd vtx] (8.5,-0.5) circle (1.0pt);
  \fill[bwd vtx] (8.5,0.5) circle (1.0pt);
  \fill[bwd vtx] (8.5,1.5) circle (1.0pt);
  \fill[bwd vtx] (8.5,2.5) circle (1.0pt);
  \fill[bwd vtx] (9.5,-2.5) circle (1.0pt);
  \fill[bwd vtx] (9.5,-1.5) circle (1.0pt);
  \fill[bwd vtx] (9.5,-0.5) circle (1.0pt);
  \fill[bwd vtx] (9.5,0.5) circle (1.0pt);
  \fill[bwd vtx] (9.5,1.5) circle (1.0pt);
  %
  \fill[fwd vtx bdy] (-0.07,2.93) rectangle (0.07,3.07);
  \fill[fwd vtx bdy] (-0.07,3.93) rectangle (0.07,4.07);
  \fill[fwd vtx bdy] (-0.07,4.93) rectangle (0.07,5.07);
  \fill[fwd vtx] (-0.04,5.96) rectangle (0.04,6.04);
  \fill[fwd vtx] (-0.04,6.96) rectangle (0.04,7.04);
  \fill[fwd vtx bdy] (0.9299999999999999,1.93) rectangle (1.07,2.07);
  \fill[fwd vtx bdy] (0.9299999999999999,2.93) rectangle (1.07,3.07);
  \fill[fwd vtx bdy] (0.9299999999999999,3.93) rectangle (1.07,4.07);
  \fill[fwd vtx bdy] (0.9299999999999999,4.93) rectangle (1.07,5.07);
  \fill[fwd vtx] (0.96,5.96) rectangle (1.04,6.04);
  \fill[fwd vtx] (0.96,6.96) rectangle (1.04,7.04);
  \fill[fwd vtx bdy] (1.93,0.9299999999999999) rectangle (2.07,1.07);
  \fill[fwd vtx bdy] (1.93,1.93) rectangle (2.07,2.07);
  \fill[fwd vtx] (1.96,2.96) rectangle (2.04,3.04);
  \fill[fwd vtx bdy] (1.93,3.93) rectangle (2.07,4.07);
  \fill[fwd vtx bdy] (1.93,4.93) rectangle (2.07,5.07);
  \fill[fwd vtx] (1.96,5.96) rectangle (2.04,6.04);
  \fill[fwd vtx] (1.96,6.96) rectangle (2.04,7.04);
  \fill[fwd vtx bdy] (2.93,-0.07) rectangle (3.07,0.07);
  \fill[fwd vtx bdy] (2.93,0.9299999999999999) rectangle (3.07,1.07);
  \fill[fwd vtx bdy] (2.93,1.93) rectangle (3.07,2.07);
  \fill[fwd vtx bdy] (2.93,2.93) rectangle (3.07,3.07);
  \fill[fwd vtx bdy] (2.93,3.93) rectangle (3.07,4.07);
  \fill[fwd vtx bdy] (2.93,4.93) rectangle (3.07,5.07);
  \fill[fwd vtx bdy] (2.93,5.93) rectangle (3.07,6.07);
  \fill[fwd vtx bdy] (2.93,6.93) rectangle (3.07,7.07);
  \fill[fwd vtx bdy] (3.93,-1.07) rectangle (4.07,-0.9299999999999999);
  \fill[fwd vtx] (3.96,-0.04) rectangle (4.04,0.04);
  \fill[fwd vtx] (3.96,0.96) rectangle (4.04,1.04);
  \fill[fwd vtx] (3.96,1.96) rectangle (4.04,2.04);
  \fill[fwd vtx] (3.96,2.96) rectangle (4.04,3.04);
  \fill[fwd vtx] (3.96,3.96) rectangle (4.04,4.04);
  \fill[fwd vtx] (3.96,4.96) rectangle (4.04,5.04);
  \fill[fwd vtx] (3.96,5.96) rectangle (4.04,6.04);
  \fill[fwd vtx bdy] (4.93,-2.07) rectangle (5.07,-1.93);
  \fill[fwd vtx bdy] (4.93,-1.07) rectangle (5.07,-0.9299999999999999);
  \fill[fwd vtx] (4.96,-0.04) rectangle (5.04,0.04);
  \fill[fwd vtx] (4.96,0.96) rectangle (5.04,1.04);
  \fill[fwd vtx] (4.96,1.96) rectangle (5.04,2.04);
  \fill[fwd vtx] (4.96,2.96) rectangle (5.04,3.04);
  \fill[fwd vtx] (4.96,3.96) rectangle (5.04,4.04);
  \fill[fwd vtx] (4.96,4.96) rectangle (5.04,5.04);
  \fill[fwd vtx bdy] (5.93,-3.07) rectangle (6.07,-2.93);
  \fill[fwd vtx bdy] (5.93,-2.07) rectangle (6.07,-1.93);
  \fill[fwd vtx bdy] (5.93,-1.07) rectangle (6.07,-0.9299999999999999);
  \fill[fwd vtx] (5.96,-0.04) rectangle (6.04,0.04);
  \fill[fwd vtx] (5.96,0.96) rectangle (6.04,1.04);
  \fill[fwd vtx] (5.96,1.96) rectangle (6.04,2.04);
  \fill[fwd vtx] (5.96,2.96) rectangle (6.04,3.04);
  \fill[fwd vtx] (5.96,3.96) rectangle (6.04,4.04);
  \fill[fwd vtx bdy] (6.93,-3.07) rectangle (7.07,-2.93);
  \fill[fwd vtx bdy] (6.93,-2.07) rectangle (7.07,-1.93);
  \fill[fwd vtx bdy] (6.93,-1.07) rectangle (7.07,-0.9299999999999999);
  \fill[fwd vtx bdy] (6.93,-0.07) rectangle (7.07,0.07);
  \fill[fwd vtx bdy] (6.93,0.9299999999999999) rectangle (7.07,1.07);
  \fill[fwd vtx] (6.96,1.96) rectangle (7.04,2.04);
  \fill[fwd vtx] (6.96,2.96) rectangle (7.04,3.04);
  \fill[fwd vtx bdy] (7.93,-3.07) rectangle (8.07,-2.93);
  \fill[fwd vtx bdy] (7.93,-2.07) rectangle (8.07,-1.93);
  \fill[fwd vtx bdy] (7.93,-1.07) rectangle (8.07,-0.9299999999999999);
  \fill[fwd vtx] (7.96,-0.04) rectangle (8.04,0.04);
  \fill[fwd vtx bdy] (7.93,0.9299999999999999) rectangle (8.07,1.07);
  \fill[fwd vtx] (7.96,1.96) rectangle (8.04,2.04);
  \fill[fwd vtx bdy] (8.93,-3.07) rectangle (9.07,-2.93);
  \fill[fwd vtx bdy] (8.93,-2.07) rectangle (9.07,-1.93);
  \fill[fwd vtx bdy] (8.93,-1.07) rectangle (9.07,-0.9299999999999999);
  \fill[fwd vtx bdy] (8.93,-0.07) rectangle (9.07,0.07);
  \fill[fwd vtx bdy] (8.93,0.9299999999999999) rectangle (9.07,1.07);
  \fill[fwd vtx bdy] (9.93,-3.07) rectangle (10.07,-2.93);
  \fill[fwd vtx bdy] (9.93,-2.07) rectangle (10.07,-1.93);
  \fill[fwd vtx bdy] (9.93,-1.07) rectangle (10.07,-0.9299999999999999);
  \fill[fwd vtx bdy] (9.93,-0.07) rectangle (10.07,0.07);
  \end{scope}
  %
  \draw[diag line] (-0.6,3.6) -- (6.6,-3.6);
  \node[font=\scriptsize, rotate=-45, anchor=north east] at (6.8,-3.8000000000000003) {$u + v = 0$};
  %
  \draw[->] (-0.3,-4.5) -- (10.8,-4.5) node[right, font=\small] {$u$};
  \draw[->] (-1.5,-3.3) -- (-1.5,7.8) node[above, font=\small] {$v$};
  %
  \draw[bwd edge] (0,-5.5) -- (0.7,-5.5);
  \node[right, font=\scriptsize] at (0.8,-5.5) {backward forest ($\ZZhalf^2$)};
  \draw[bdy edge] (0,-6.5) -- (0.7,-6.5);
  \node[right, font=\scriptsize] at (0.8,-6.5) {forward forest ($\ZZ^2$, boundary)};
\end{tikzpicture}
\endgroup

